Grid-Orch: An LLM-Powered Orchestrator for Distribution Grid Simulation and Analytics

The power distribution engineering workforce faces a projected shortage of up to 1.5 million engineers by 2030, creating urgent demand for more accessible analysis tools. This paper introduces Grid-Orch, a framework that bridges Large Language Models (LLMs) and power system simulation through the Model Context Protocol (MCP), enabling engineers to perform complex distribution analyses via natural language. Using OpenDSS as the reference implementation, Grid-Orch provides 36 domain-specific tools across eleven categories, covering power flow, voltage analysis, quasi-static time series (QSTS) simulation, and automated optimization. A provider-agnostic LLM layer supports both cloud-hosted (Gemini, Claude) and locally deployed (Ollama, llama-cpp) models, enabling air-gapped operation for security-sensitive utility environments. Three optimization skills, capacitor placement, voltage violation analysis, and overvoltage mitigation, extend the platform beyond single-tool queries to multi-step engineering workflows. Grid-Orch is delivered as an interactive web platform with chat-based interaction, a QSTS dashboard, and feeder topology visualization, and renders simulation results inline. Workflow demonstrations show that distribution analyses formerly requiring hours of scripting, such as distributed energy resource (DER) interconnection screening, complete in under two minutes through natural language, producing numerically identical results to direct OpenDSS scripting.

==> tikz/fig_architecture.tex <==
% Grid-Orch System Architecture - Four-Layer Diagram (Blue/Gold)
\begin{tikzpicture}[
  >=Stealth,
  layer/.style={
    rectangle, draw, rounded corners=5pt, thick,
    minimum width=8.4cm, minimum height=0.82cm,
    font=\small\bfseries\sffamily, align=center, text=white,
    blur shadow={shadow xshift=0.3pt, shadow yshift=-0.5pt,
                 shadow blur steps=4, shadow blur radius=0.8pt}
  },
  comp/.style={
    rectangle, draw, rounded corners=2pt,
    minimum height=0.48cm, inner sep=3pt,
    font=\fontsize{6.5}{7.5}\selectfont\sffamily, align=center
  },
  proto/.style={
    font=\fontsize{6.5}{7.5}\selectfont\sffamily\itshape,
    text=protolbl
  },
  arr/.style={-{Stealth[length=4pt,width=3pt]}, semithick, color=arrowcol},
  garr/.style={-{Stealth[length=4pt,width=3pt]}, semithick, color=goldarrow},
]

% ============================================================
%  LAYER 1 - User Interface  (y = 0)
% ============================================================
\node[layer, fill=layer1, draw=layer1] at (0,0) (ui) {User Interface Layer};

\node[comp, fill=layer1lt, draw=layer1, minimum width=2.6cm]
      at (-1.5,-0.7) (webui) {Web UI (Next.js)};
\node[comp, fill=layer1lt, draw=layer1, minimum width=2.6cm]
      at (1.5,-0.7) (cli) {CLI Tool};

% arrow + label
\draw[arr] (0,-1.1) -- (0,-1.45);
\node[proto] at (0,-1.6) {HTTP / WebSocket};

% ============================================================
%  LAYER 2 - LLM Provider  (y = -2.1)
% ============================================================
\node[layer, fill=layer2, draw=layer2] at (0,-2.1) (llm) {LLM Provider Layer};

\node[comp, fill=layer2lt, draw=layer2, minimum width=1.5cm] at (-2.4,-2.8) {Gemini};
\node[comp, fill=layer2lt, draw=layer2, minimum width=1.5cm] at (-0.8,-2.8) {Claude};
\node[comp, fill=layer2lt, draw=layer2, minimum width=1.5cm] at (0.8,-2.8) {Ollama};
\node[comp, fill=layer2lt, draw=layer2, minimum width=1.5cm] at (2.4,-2.8) {llama-cpp};

% arrow + label
\draw[arr] (0,-3.2) -- (0,-3.55);
\node[proto] at (0,-3.7) {MCP (JSON-RPC 2.0)};

% ============================================================
%  LAYER 3 - MCP Server  (y = -4.2)
% ============================================================
\node[layer, fill=layer3, draw=layer3] at (0,-4.2) (mcp) {MCP Server Layer (36 Tools)};

% Row 1 - 5 tool groups
\node[comp, fill=layer3lt, draw=layer3, minimum width=1.28cm] at (-3.1,-4.9) {Core (6)};
\node[comp, fill=layer3lt, draw=layer3, minimum width=1.28cm] at (-1.55,-4.9) {LoadSh.\ (6)};
\node[comp, fill=layer3lt, draw=layer3, minimum width=1.28cm] at (0,-4.9) {QSTS (4)};
\node[comp, fill=layer3lt, draw=layer3, minimum width=1.28cm] at (1.55,-4.9) {Cap.\ (3)};
\node[comp, fill=layer3lt, draw=layer3, minimum width=1.28cm] at (3.1,-4.9) {Skills (3)};

% Row 2 - 4 tool groups
\node[comp, fill=layer3lt!55, draw=layer3!70, minimum width=1.28cm] at (-2.32,-5.5) {Profile (3)};
\node[comp, fill=layer3lt!55, draw=layer3!70, minimum width=1.28cm] at (-0.77,-5.5) {Export (2)};
\node[comp, fill=layer3lt!55, draw=layer3!70, minimum width=1.28cm] at (0.77,-5.5) {Reactor (3)};
\node[comp, fill=layer3lt!55, draw=layer3!70, minimum width=1.28cm] at (2.32,-5.5) {Reg/Tap (3)};

% arrow + label
\draw[garr] (0,-5.9) -- (0,-6.25);
\node[proto, text=goldarrow] at (0,-6.4) {Python API};

% ============================================================
%  LAYER 4 - OpenDSS Engine  (y = -6.9)
% ============================================================
\node[layer, fill=layer4, draw=layer4] at (0,-6.9) (dss) {OpenDSS Engine};

\end{tikzpicture}%


==> tikz/fig_e2e_pipeline.tex <==
\begin{tikzpicture}[
  >=Stealth,
  stage/.style={
    rectangle, draw, rounded corners=5pt, thick,
    minimum height=1.15cm, minimum width=2.2cm,
    font=\footnotesize\bfseries\sffamily, align=center, text=white,
    blur shadow={shadow xshift=0.3pt, shadow yshift=-0.5pt,
                 shadow blur steps=4, shadow blur radius=0.8pt}
  },
  sublbl/.style={
    font=\fontsize{5.5}{6.5}\selectfont\sffamily\itshape,
    text=layer4, align=center
  },
  arr/.style={-{Stealth[length=4pt,width=3pt]}, semithick, color=arrowcol},
  darr/.style={-{Stealth[length=4pt,width=3pt]}, semithick, dashed, color=layer3},
  lbl/.style={font=\fontsize{7}{8}\selectfont\sffamily\bfseries, text=protolbl},
  stepnum/.style={
    font=\fontsize{5}{5.5}\selectfont\bfseries\sffamily,
    circle, inner sep=1.5pt, text=white, minimum size=10pt
  },
  jsoncallout/.style={
    rectangle, draw=layer4!50, thick, rounded corners=2pt,
    fill=layer4lt, inner sep=4pt,
    font=\fontsize{5.5}{6.5}\selectfont\ttfamily, align=left
  },
  groundlbl/.style={
    font=\fontsize{6}{7.5}\selectfont\sffamily\itshape\bfseries,
    text=goldarrow, align=center
  },
]

% ============================================================
% Stage nodes (6 horizontal, y=0, spacing=3.0cm for readability)
% ============================================================
\node[stage, fill=layer1, draw=layer1] at (0,0) (user)
  {User Query\\\fontsize{6.5}{7.5}\selectfont\sffamily\itshape\mdseries ``bus voltages?''};
\node[stage, fill=layer2, draw=layer2] at (3.3,0) (llm)
  {LLM\\\fontsize{6.5}{7.5}\selectfont\sffamily\itshape\mdseries function select};
\node[stage, fill=layer3, draw=layer3] at (6.6,0) (mcp)
  {\mcp{} Server\\\fontsize{6.5}{7.5}\selectfont\sffamily\itshape\mdseries JSON Schema};
\node[stage, fill=layer4, draw=layer4] at (9.9,0) (dss)
  {\opendss{}\\\fontsize{6.5}{7.5}\selectfont\sffamily\itshape\mdseries power flow};
\node[stage, fill=layer2, draw=layer2] at (13.2,0) (fe)
  {Frontend\\\fontsize{6.5}{7.5}\selectfont\sffamily\itshape\mdseries auto-render chart};
\node[stage, fill=layer1, draw=layer1] at (16.5,0) (out)
  {Reply\\\fontsize{6.5}{7.5}\selectfont\sffamily\itshape\mdseries text + chart};

% ============================================================
% Forward arrows with protocol labels (above, centered in gap)
% ============================================================
\draw[arr] ([xshift=2pt]user.east) -- ([xshift=-2pt]llm.west);
\node[lbl, above] at (1.65,0.15) {NL query};

\draw[arr] ([xshift=2pt]llm.east) -- ([xshift=-2pt]mcp.west);
\node[lbl, above] at (4.95,0.15) {tool call};

\draw[arr] ([xshift=2pt]mcp.east) -- ([xshift=-2pt]dss.west);
\node[lbl, above] at (8.25,0.15) {API call};

\draw[arr] ([xshift=2pt]dss.east) -- ([xshift=-2pt]fe.west);
\node[lbl, above] at (11.55,0.15) {JSON};

\draw[arr] ([xshift=2pt]fe.east) -- ([xshift=-2pt]out.west);
\node[lbl, above] at (14.85,0.15) {render};

% ============================================================
% Schema-rejection fallback (dashed, goes from MCP back to LLM)
% ============================================================
\draw[darr] ([yshift=-2pt]mcp.south) .. controls +(0,-0.55) and +(0,-0.55) .. ([yshift=-2pt]llm.south)
  node[sublbl, text=layer3, below, midway, yshift=-1pt] {reject malformed};

% ============================================================
% JSON callout (compact, below DSS and FE, vertical arrows)
% ============================================================
\node[jsoncallout, font=\fontsize{5.5}{6.5}\selectfont\ttfamily] at (11.55,-1.55) (jsonbox)
  {\{"voltages":\{"650":\{"per\_unit":1.00\}, "671":\{...\}\}\}};

% Vertical arrow: OpenDSS (step 4) straight down to JSON box
\draw[arr, color=layer4!70, semithick]
  ([yshift=-6pt]dss.south) -- (9.9,-1.0)
  node[sublbl, text=layer4, right, font=\fontsize{5.5}{6}\selectfont\sffamily\itshape, xshift=1pt]
    {structured JSON} -- ([yshift=3pt]jsonbox.north -| 9.9,0);

% Vertical arrow: JSON box straight up to Frontend (step 5)
\draw[arr, color=layer2!70, semithick]
  ([yshift=3pt]jsonbox.north -| 13.2,0) -- ([yshift=-6pt]fe.south);

% ============================================================
% Step numbers above stages
% ============================================================
\node[stepnum, fill=layer1] at (0,0.95)     {1};
\node[stepnum, fill=layer2] at (3.3,0.95)   {2};
\node[stepnum, fill=layer3] at (6.6,0.95)   {3};
\node[stepnum, fill=layer4] at (9.9,0.95)   {4};
\node[stepnum, fill=layer2] at (13.2,0.95)  {5};
\node[stepnum, fill=layer1] at (16.5,0.95)  {6};

\end{tikzpicture}%


==> tikz/fig_skills_framework.tex <==
% Skills Framework Architecture (matching fig 1 style)
\begin{tikzpicture}[
  >=Stealth,
  block/.style={
    rectangle, draw, rounded corners=5pt, thick,
    minimum height=0.78cm, minimum width=7.0cm,
    font=\small\bfseries\sffamily, align=center,
    blur shadow={shadow xshift=0.3pt, shadow yshift=-0.5pt,
                 shadow blur steps=4, shadow blur radius=0.8pt}
  },
  skill/.style={
    rectangle, draw, rounded corners=3pt, thick,
    minimum height=0.7cm, minimum width=2.0cm,
    font=\fontsize{6.5}{7.5}\selectfont\bfseries\sffamily, align=center,
    blur shadow={shadow xshift=0.2pt, shadow yshift=-0.3pt,
                 shadow blur steps=3, shadow blur radius=0.5pt}
  },
  arr/.style={-{Stealth[length=4pt,width=3pt]}, semithick, color=arrowcol},
  garr/.style={-{Stealth[length=4pt,width=3pt]}, semithick, color=goldarrow},
  grarr/.style={-{Stealth[length=4pt,width=3pt]}, semithick, color=layer4},
  lbl/.style={
    font=\fontsize{6}{7}\selectfont\sffamily\itshape,
    text=layer4
  },
]

% ============================================================
%  ROW 1 - Natural Language Query  (y = 0)
% ============================================================
\node[block, fill=layer1lt, draw=layer1, text=layer1] at (0,0) (query) {Natural Language Query};

% ============================================================
%  ROW 2 - LLM + invoke_skill  (y = -1.2)
% ============================================================
\node[block, fill=layer2lt, draw=layer2, text=layer2] at (0,-1.2) (llm) {LLM + \texttt{invoke\_skill}};

% ============================================================
%  ROW 3 - Skill Registry  (y = -2.4)
% ============================================================
\node[block, fill=layer3lt, draw=layer3, text=layer3] at (0,-2.4) (registry) {Skill Registry};

% ============================================================
%  ROW 4 - Orchestrator  (y = -3.6)
% ============================================================
\node[block, fill=layer3lt, draw=layer3, text=layer3, minimum width=8.0cm]
  at (0,-3.6) (orch) {Skill Orchestrator};

% ============================================================
%  ROW 5 - Three Skills  (y = -5.0)
% ============================================================
\node[skill, fill=layer3lt!70, draw=layer3, text=layer3]
  at (-2.6,-5.0) (cap) {Capacitor\\[-2pt]Optimization};
\node[skill, fill=layer3lt!70, draw=layer3, text=layer3]
  at (0,-5.0) (volt) {Voltage\\[-2pt]Analysis};
\node[skill, fill=layer3lt!70, draw=layer3, text=layer3]
  at (2.6,-5.0) (over) {Overvoltage\\[-2pt]Mitigation};

% ============================================================
%  ROW 6 - MCP Tools  (y = -6.4)
% ============================================================
\node[block, fill=layer4lt, draw=layer4, text=layer4, minimum width=8.0cm]
  at (0,-6.4) (tools) {MCP Tools (36)};

% ============================================================
%  ARROWS (carefully positioned to avoid overlap)
% ============================================================
% Top section: blue arrows
\draw[arr] (0,-0.45) -- (0,-0.75);
\draw[arr] (0,-1.65) -- (0,-1.95);

% Middle: orange arrows
\draw[garr] (0,-2.85) -- (0,-3.15);

% Orchestrator to skills: fan-out with enough clearance
\draw[garr] (0,-4.05) -- (0,-4.35) -| (-2.6,-4.55);
\draw[garr] (0,-4.05) -- (0,-4.55);
\draw[garr] (0,-4.05) -- (0,-4.35) -| (2.6,-4.55);

% Skills to tools: fan-in with clearance
\draw[grarr] (-2.6,-5.45) -- (-2.6,-5.75) -| (-1.8,-5.95);
\draw[grarr] (0,-5.45) -- (0,-5.95);
\draw[grarr] (2.6,-5.45) -- (2.6,-5.75) -| (1.8,-5.95);

% ============================================================
%  SIDE LABELS (far right, no overlap)
% ============================================================
\node[lbl] at (4.6,-1.2) {intent routing};
\node[lbl] at (4.6,-2.4) {discovery};
\node[lbl] at (4.6,-3.6) {coordination};

\end{tikzpicture}%


==> tikz/fig_web_platform.tex <==
\begin{tikzpicture}[
  >=Stealth,
  % Main tier header bar
  header/.style={
    rectangle, draw, rounded corners=6pt, very thick,
    minimum width=12.0cm, minimum height=1.0cm,
    font=\large\bfseries\sffamily, align=center, text=white,
    blur shadow={shadow xshift=0.4pt, shadow yshift=-0.6pt,
                 shadow blur steps=5, shadow blur radius=1pt}
  },
  % Component sub-boxes (white fill, layer-colored border)
  comp/.style={
    rectangle, draw, rounded corners=3pt, thick,
    minimum height=0.65cm, minimum width=2.1cm, inner sep=5pt,
    font=\normalsize\sffamily, align=center, fill=white
  },
  % Tier background block
  tierbg/.style={
    rectangle, draw, very thick, rounded corners=8pt,
    minimum width=13.0cm, inner ysep=8pt, inner xsep=8pt,
  },
  % Tier label (left, rotated)
  tierlbl/.style={
    font=\large\sffamily\bfseries,
    rotate=90, align=center
  },
  % Protocol label between tiers
  proto/.style={
    font=\normalsize\sffamily\itshape,
    text=layer4
  },
  arr/.style={-{Stealth[length=5pt,width=4pt]}, thick, color=layer4},
  garr/.style={-{Stealth[length=5pt,width=4pt]}, thick, color=goldarrow},
]

% ============================================================
%  TIER 1 — UI  (top, blue)
% ============================================================
\node[tierbg, fill=layer1lt, fill opacity=0.5, draw=layer1!40,
      minimum height=2.8cm] at (0,0) (t1bg) {};
\node[tierlbl, text=layer1] at (-7.3,0) {UI Tier\\(Layer 1)};

\node[header, fill=layer1, draw=layer1] at (0,0.55) (fe)
  {Frontend (Next.js 16)};

\node[comp, draw=layer1] at (-3.0,-0.55) {React};
\node[comp, draw=layer1] at (-1.0,-0.55) {TypeScript};
\node[comp, draw=layer1] at (1.0,-0.55) {Recharts};
\node[comp, draw=layer1] at (3.0,-0.55) {Tailwind};

% Protocol arrow (Tier 1 -> Tier 2)
\draw[arr] (0,-1.5) -- (0,-2.2);
\node[proto, anchor=west] at (0.25,-1.85) {REST API (JSON)};

% ============================================================
%  TIER 2 — Application  (middle, orange)
% ============================================================
\node[tierbg, fill=layer3lt, fill opacity=0.5, draw=layer3!40,
      minimum height=2.8cm] at (0,-3.8) (t2bg) {};
\node[tierlbl, text=layer3] at (-7.3,-3.8) {Application Tier\\(Layers 2--3)};

\node[header, fill=layer3, draw=layer3] at (0,-3.25) (be)
  {Backend API (FastAPI 0.110) --- LLM \,+\, \mcp{} Server};

\node[comp, draw=layer3] at (-4.4,-4.4) {SQLAlchemy};
\node[comp, draw=layer3] at (-2.2,-4.4) {Pydantic};
\node[comp, draw=layer3] at (0.0,-4.4) {JWT Auth};
\node[comp, draw=layer3] at (2.2,-4.4) {LLM Service};
\node[comp, draw=layer3] at (4.4,-4.4) {MCP Server};

% Protocol arrow (Tier 2 -> Tier 3)
\draw[garr] (0,-5.3) -- (0,-6.0);
\node[proto, text=goldarrow, anchor=west] at (0.25,-5.65) {ORM (SQLAlchemy) / Provider SDK};

% ============================================================
%  TIER 3 — Data  (bottom, grey)
% ============================================================
\node[tierbg, fill=layer4lt, fill opacity=0.6, draw=layer4!40,
      minimum height=2.8cm] at (0,-7.6) (t3bg) {};
\node[tierlbl, text=layer4] at (-7.3,-7.6) {Data Tier\\(Layer 4 + persist.)};

\node[header, fill=layer4, draw=layer4] at (0,-7.05) (dl) {Data Layer};

\node[comp, draw=layer4, minimum width=2.8cm] at (-3.0,-8.2) {PostgreSQL};
\node[comp, draw=layer4, minimum width=2.8cm] at (0.0,-8.2) {MinIO / S3};
\node[comp, draw=layer4, minimum width=2.8cm] at (3.0,-8.2) {\opendss{} Engine};

\end{tikzpicture}%

